Modular Attractor Acceleration in Infinite-State Games (Full Version)

Infinite-state games provide a framework for the synthesis of reactive systems with unbounded data domains. Solving such games typically relies on computing symbolic fixpoints, particularly symbolic attractors. However, these computations may not terminate, and while recent acceleration techniques have been proposed to address this issue, they often rely on acceleration arguments of limited expressiveness. In this work, we propose an approach for the modular computation of acceleration arguments. It enables the construction of complex acceleration arguments by composing simpler ones, thereby improving both scalability and flexibility. In addition, we introduce a summarization technique that generalizes discovered acceleration arguments, allowing them to be efficiently reused across multiple contexts. Together, these contributions improve the efficiency of solving infinite-state games in reactive synthesis, as demonstrated by our experimental evaluation.

==> example-buchi.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, initial text=]\scriptsize
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=12pt,thick,scale=0.7]

  \node[state, initial above] (i)     {$\mathit{init}$};
  \node[state, accepting] (t) [below of=i,yshift=.7cm] {$\mathit{iter}$}; 
  	\node[state] (l) [right of=d,xshift=.5cm] {$\mathit{loop}$};
  	\node[state] (s) [right of=i,xshift=.5cm]    {$\mathit{sink}$};
 
 	\path (i) edge  node[below,yshift=-.15cm,sloped] {$c' = 123$} (t);
	\path (t) edge [bend left=10] node[above] {$\beta$} (l);
 	\path (t) edge node[above,sloped] {$c < -200$} (s);
  	\path (l) edge [bend left=10] node[below] {$y \leq 0 \land c' = c$} (t);
 	\path (l) edge[loop above]  node[above] {$\alpha \land c' = c$} (l);
  	\path (s) edge[loop above]  node[left, near start] {$\top$} (s);
\end{tikzpicture}




==> example-reach.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, initial text=]\scriptsize
  \tikzstyle{every state}=[fill=none,draw=black,text=black,inner sep=1.5pt, minimum size=12pt,thick,scale=0.7]

   \node[state, initial above] (l)     {$\mathit{loop}$};
   \node[state, accepting] (d) [below of=l,yshift=.7cm] {$\mathit{done}$};
  
  
  \path (l) edge[loop right]  node {$\small \alpha$} (l);
  \path (l) edge  node[right] {$\small y \leq 0$} (d);
  \path (d) edge[loop right]  node {$\small \top$} (d);
\end{tikzpicture}

